ECO: Energy-Oriented Configuration Optimization for Attention FFN Disaggregated LLM Serving

Energy-efficient LLM serving requires minimizing serving GPU energy while meeting latency and throughput service-level objectives (SLOs). Attention--FFN disaggregation (AFD) enables separate resource allocation and operating controls for attention and expert computation, but their energy effects remain coupled through the execution pipeline. Realizing its energy-saving potential therefore requires navigating a hierarchical configuration space in which deployment structures constrain admissible controls and shape their end-to-end effects. Finding low-energy configurations that meet SLOs is challenging because physical evaluations are costly and only a small fraction of candidates can be measured. We present Energy-Oriented Configuration Optimization (ECO), which jointly searches deployment structures and their admissible operating controls under a limited measurement budget. ECO constructs a structure-aware energy prior from calibrated stage behavior and pipeline dependencies, then learns residual prediction errors with a Gaussian process. Its cost-aware constrained Bayesian optimization prioritizes measurements according to expected energy improvement while accounting for SLO feasibility, execution success, and evaluation cost, and returns the lowest-energy measured feasible configuration. Across all 16 scenarios on A6000 and A100 with Qwen and DeepSeek, ECO's frozen configurations, evaluated on disjoint requests, reduce serving energy by 40.5\% and increase output token rate by 20.7\% on average relative to baselines while meeting target SLOs. Across the 8 A6000 scenarios, its selected feasible energy averages 33.1\% below generic constrained Bayesian optimization and 25.8\% below genetic search.

==> figures/a100_deepseek_comparison_figure.tex <==
  \includegraphics[width=\linewidth]{figures/a100_deepseek_comparison.pdf}


==> figures/a100_qwen_comparison_figure.tex <==
  \includegraphics[width=\linewidth]{figures/a100_qwen_comparison.pdf}


==> figures/a6000_deepseek_comparison_figure.tex <==
  \includegraphics[width=\linewidth]{figures/a6000_deepseek_comparison.pdf}


==> figures/a6000_qwen_comparison_figure.tex <==
  \includegraphics[width=\linewidth]{figures/a6000_qwen_comparison.pdf}


==> figures/ablation_energy_figure.tex <==
% Left ablation panel below the search-trial figure.
  \centering
  \usebox{\energyablationplot}


==> figures/cost_aware_ablation_figure.tex <==
  \centering
  \includegraphics[height=\dimexpr\ht\energyablationplot+\dp\energyablationplot\relax]{figures/cost_aware_ablation.pdf}


==> figures/joint_tuning_ablation_figure.tex <==
% Middle ablation panel; match the left panel's height without stretching.
  \centering
  \includegraphics[height=\dimexpr\ht\energyablationplot+\dp\energyablationplot\relax]{figures/joint_tuning_ablation.pdf}


==> figures/joint_tuning_evidence_figure.tex <==
% Measured panels (a,b) of the motivation study.
\includegraphics[width=\linewidth]{figures/joint_tuning_evidence.pdf}

